Mission-Aligned Learning-Informed Control of Autonomous Systems: Formulation and Foundations

Research, innovation and practical capital investment have been increasing rapidly toward the realization of autonomous physical agents. This includes industrial and service robots, unmanned aerial vehicles, embedded control devices, and a number of other realizations of cybernetic/mechatronic implementations of intelligent autonomous devices. In this paper, we consider a stylized version of robotic care, which would normally involve a two-level Reinforcement Learning procedure that trains a policy for both lower level physical movement decisions as well as higher level conceptual tasks and their sub-components. In order to deliver greater safety and reliability in the system, we present the general formulation of this as a two-level optimization scheme which incorporates control at the lower level, and classical planning at the higher level, integrated with a capacity for learning. This synergistic integration of multiple methodologies -- control, classical planning, and RL -- presents an opportunity for greater insight for algorithm development, leading to more efficient and reliable performance. Here, the notion of reliability pertains to physical safety and interpretability into an otherwise black box operation of autonomous agents, concerning users and regulators. This work presents the necessary background and general formulation of the optimization framework, detailing each component and its integration with the others.

==> figures/tikz/fig1_methodology.tex <==
\begin{figure}[t]
\centering
\begin{adjustbox}{width=\textwidth}
\begin{tikzpicture}[
  node distance=0.6cm and 0.8cm,
  richblock/.style={
      rectangle, draw, thick, fill=white, drop shadow,
      text width=3.2cm, text centered, rounded corners, 
      minimum height=2.5cm, font=\footnotesize
  },
  arrow/.style={thick, -{Stealth[scale=1.2]}},
  dashedarrow/.style={thick, dashed, -{Stealth[scale=1.2]}}
]
  % Scheduler (Leftmost)
  \node (scheduler) [richblock, fill=blue!5] {
      \textbf{Scheduler} \\ \vspace{0.1cm}
      \tikz\pic[scale=0.8]{clockface}; \\ \tiny Slow Scale \\ Max $\mathbf{F}(\{F_T\})$
  };
  % Planner
  \node (planner) [richblock, fill=orange!5, right=of scheduler] {
      \textbf{Planner} \\ \vspace{0.1cm}
      \tikz\pic[scale=0.8]{treegraph}; \\ \tiny Discrete Logic \\ $a_t \in \mathcal{A}, s_t \in \mathcal{S}$
  };
  % MPC
  \node (mpc) [richblock, fill=green!5, right=1.2cm of planner] {
      \textbf{RL-MPC} \\ \vspace{0.1cm}
      \tikz\pic[scale=0.8]{miniplot}; \\ \tiny Continuous \\ $v(\tau), z(\tau)$
  };
  % Environment/Robot (Rightmost)
  \node (env) [richblock, fill=gray!10, right=of mpc] {
      \textbf{Agent inside Environment} \\ \vspace{0.1cm}
      \tikz\pic[scale=0.8]{robot}; \\ \tiny Physical World \\ $\hat{z}_{t+1}, \hat{R}_{t+1}$
  };

  % Connections
  \draw [arrow] (scheduler) -- node[midway, above, font=\tiny, align=center] {Task\\$T$} (planner);
  \draw [arrow] (planner) -- node[midway, above, font=\tiny, align=center] {Action\\$a_t, p(a_t)$} (mpc);
  \draw [arrow] (mpc) -- node[midway, above, font=\tiny] {$v(\tau)$} (env);
  
  % Feedback Loops
  \draw [dashedarrow] (env.south) -- ++(0,-0.5) -| node[pos=0.25, above, font=\tiny] {Mapped State $\hat{s}_{t+1}$} (planner.south);
  \draw [dashedarrow] (env.south) -- ++(0,-1.0) -| node[pos=0.25, above, font=\tiny] {Task Eval $F_T$} (scheduler.south);
\end{tikzpicture}
\end{adjustbox}
\caption{High-level methodology overview. A Scheduler (left) drives a Planner and MPC, ultimately controlling the physical Agent (right), with feedback loops returning state and reward information for respective updates.}
\label{fig:methodology_overview}
\end{figure}


==> figures/tikz/fig2_bilevel_detailed.tex <==
\begin{figure}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  box/.style={rectangle, draw, thick, fill=white, drop shadow, minimum width=4.5cm, minimum height=4.2cm, align=center, font=\footnotesize},
  arr/.style={-{Stealth[scale=1.2]}, thick}
]

  % 1. Upper Level Block (Left)
  \node[box, fill=orange!10] (upper) at (0,0) {
      \textbf{Upper Level RL} \\ \textit{(Discrete, Slow $t$)} \\[0.1cm]
      \tikz{\pic[scale=0.8]{hierarchy};} \\[0.2cm]
      \textbf{State $x(t) \in \mathcal{X}$:} Discrete Context \\
      \textbf{Action $a(t) \in \mathcal{A}$:} Feed, Clean, ... \\[0.2cm]
      Policy $\pi: \mathcal{X} \to \mathcal{A}$ \\
      $\min \mathbb{E} \left[\sum \gamma^t F(\dots)\right]$
  };
  
  % 2. Lower Level Block (Middle)
  \node[box, fill=cyan!10] (lower) at (6.5,0) {
      \textbf{Lower Level Control} \\ \textit{(Continuous, Fast $\tau$)} \\[0.1cm]
      \tikz{\pic[scale=0.8]{miniplot};} \\[0.2cm]
      \textbf{State $z(\tau)$:} Location, Velocity \\
      \textbf{Control $v(\tau)$:} Motor Inputs \\[0.2cm]
      Policy $\zeta: z(\tau) \to v(\tau)$ \\
      $\min \mathbb{E} \left[\sum \beta^\tau G(\dots)\right]$
  };
  
  % 3. Dynamics Block (Right)
  \node[box, fill=gray!5, minimum width=5.0cm] (dyn) at (13.2,0) {
      \textbf{Environment \& Rewards} \\
      \textcolor{gray!80!black}{Evaluate Costs $F$ and $G$} \\[0.2cm]
      \rule{0pt}{2.2cm} % Invisible rule to reserve space for the internal drawings
  };
  
  % Internal Visuals for Dynamics (Drawn over the block)
  \pic[scale=0.7] (rob) at (11.5, -0.5) {robot};
  
  % Happy outcome (Moved closer, single icon)
  \pic[scale=0.8] (happy) at (13.5, 0.2) {smiley};
  \node[right, font=\footnotesize, text=green!60!black, align=left] at (13.8, 0.2) {\textbf{+ Reward} \\ \scriptsize Accomplished};
  
  % Crash outcome (Moved closer, single icon)
  \pic[scale=0.8] (sad) at (13.5, -1.0) {crash};
  \node[right, font=\footnotesize, text=red, align=left] at (13.8, -1.0) {\textbf{- Penalty} \\ \scriptsize ~~~Collision};
  
  % Outcome arrows
  \draw[->, thick, dashed, draw=green!60!black] (11.9, -0.2) .. controls (12.3, 0.2) and (12.7, 0.2) .. (13.1, 0.2);
  \draw[->, thick, dashed, draw=red] (12, -0.7) .. controls (12.3, -1.0) and (12.7, -1.0) .. (13.1, -1.0);

  % 4. Forward Flows
  \draw[arr] (upper) -- node[midway, above, font=\footnotesize] {Action $a(t)$} (lower);
  \draw[arr] (lower) -- node[midway, above, font=\footnotesize] {Control $v(\tau)$} (dyn);
  
  % 5. Feedback Flows
  \draw[arr, dashed] (dyn.north) -- ++(0,0.6) -| node[pos=0.25, above, font=\footnotesize] {Discrete State $x(t+1)$} (upper.north);
  \draw[arr, dashed] (dyn.south) -- ++(0,-0.6) -| node[pos=0.25, below, font=\footnotesize] {Continuous State $z(\tau+h)$} (lower.south);

\end{tikzpicture}%
}
\caption{\rev{Hierarchical Bilevel RL Architecture: Visualizing the decoupling of timescales. The upper level policy assigns discrete abstract actions (e.g., feeding a human) to the lower level. The lower level evaluates continuous state feedback at a high frequency to generate physical control outputs. The resulting environmental trajectory determines the reward signals evaluated by the cost functions $F$ and $G$.}}
\label{fig:bilevel_architecture}
\end{figure}

==> figures/tikz/fig3_integration.tex <==
\begin{figure}[t]
\centering
\begin{adjustbox}{width=\textwidth}
\begin{tikzpicture}[node distance=1cm and 1cm,
    modblock/.style={rectangle, draw, thick, fill=white, drop shadow, text width=2.8cm, align=center, minimum height=1.5cm, font=\small},
    bus/.style={rectangle, draw, dashed, thick, fill=yellow!10, minimum height=1cm, minimum width=14cm, rounded corners}
    ]
    % Main Modules (Top Row)
    \node [modblock, fill=blue!5] (sched) at (0,0) {\textbf{Scheduler} \\ \tikz\pic[scale=0.5]{clockface};};
    \node [modblock, fill=orange!5] (plan) at (4,0) {\textbf{Planner} \\ \tikz\pic[scale=0.5]{treegraph};};
    \node [modblock, fill=green!5] (ctrl) at (8,0) {\textbf{MPC} \\ \tikz\pic[scale=0.5]{miniplot};};
    \node [modblock, fill=gray!20] (sys) at (12,0) {\textbf{Robot} \\ \tikz\pic[scale=0.5]{robot};};
    
    % Learning Bus (Bottom Row)
    \node [bus] (learn) at (6,-2.5) {
        \textbf{Learning Updates} \hspace{1cm} 
        Parameters: $\theta^\psi$ (Transition), $\theta^C$ (Cost), $\theta^V$ (Value)
    };
    
    % Control Flow (Top)
    \draw [->, thick] (sched) -- node[above, font=\footnotesize] {$T$} (plan);
    \draw [->, thick] (plan) -- node[above, font=\footnotesize] {$p(a_t)$} (ctrl);
    \draw [->, thick] (ctrl) -- node[above, font=\footnotesize] {$\hat{v}$} (sys);
    
    % Data Flow to Hub
    \draw [->, dashed, blue, thick] (sys.south) -- node[right, font=\footnotesize] {Data} (sys.south |- learn.north);
    
    % Updates from Hub
    \draw [->, dashed, blue] (learn.north -| sched.south) -- (sched.south);
    \draw [->, dashed, blue] (learn.north -| plan.south) -- (plan.south);
    \draw [->, dashed, blue] (learn.north -| ctrl.south) -- (ctrl.south);
    
    % Long Feedback
    \draw [->, dashed, red] (sys.north) -- ++(0,0.5) -| node[pos=0.25, above=0.2] {Feedback Loop} (ctrl.north);
    \draw [->, dashed, blue] (sys.north) -- ++(0,0.7) -| node[pos=0.25, above] {} (sched.north);
\end{tikzpicture}
\end{adjustbox}
\caption{\rev{High-level Integration Schema: A learning module (bottom) collects data from the robot to update parameters of the decision-making modules (top).}}
\label{fig:schema}
\end{figure}

==> figures/tikz/fig3_integration_timescales.tex <==
\begin{figure}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  module/.style={rectangle, draw, thick, fill=white, drop shadow, rounded corners, align=center, font=\small, minimum height=1.2cm},
  txt/.style={font=\small},
  arrow/.style={->, thick, -{Stealth[scale=1.2]}},
  dashedarrow/.style={->, thick, dashed, -{Stealth[scale=1.2]}}
]

  % 1. Global Time Axis
  \draw[-{Stealth[scale=1.2]}, line width=1.5pt] (0, 6) -- (14.5, 6) node[above left, font=\bfseries] {Time};

  % 2. Vertical Current Time Line
  \draw[dashed, thick, gray] (7.5, 6.5) -- (7.5, -2.4) node[below, font=\bfseries, text=black] {Current Time $t$};

  % 3. Scheduler Level (Slowest / Top)
  \node[module, fill=blue!5] (sched) at (9, 5) {\textbf{Scheduler} \\ \tikz\pic[scale=0.4]{clockface};};
  \node[module, fill=gray!10, minimum height=0.6cm] (taskB) at (13, 4.5) {Task B};
  
  \draw[dashedarrow] (sched.east) -- (taskB.west);

  % 4. Planner Level (Slow / Middle)
  \node[module, fill=orange!2, minimum height=0.6cm] (taskA) at (4, 4.5) {Task A};
  \node[module, fill=orange!5] (planA) at (4, 3.0) {\textbf{Planning Problem A} \\ \footnotesize $\phi_G, \psi, C, C_T$ \\ \tikz\pic[scale=0.4]{treegraph};};
  
  \draw[dashedarrow] (sched.west) -- (taskA.east);
  \draw[arrow] (taskA.south) -- (planA.north);

  % Discrete States Timeline (Middle)
  \node[txt] (s_past) at (1, 1.5) {$\hat{s}_{t-1}, \hat{a}_{t-1}$};
  \node[txt] (s_curr) at (4, 1.5) {$\hat{s}_t, \hat{a}_t$};
  \node[txt] (s_next) at (9.5, 1.5) {$\bar{s}_{t+1}, \bar{a}_{t+1}$};
  \node[txt] (s_goal) at (13.5, 1.5) {$\bar{s}_{T} \in \phi_G$};

  \draw[arrow] (0, 1.5) -- (s_past);
  \draw[arrow] (s_past) -- (s_curr);
  \draw[dashedarrow] (s_curr) -- (s_next);
  \draw[dashedarrow] (s_next) -- (s_goal);

  % 5. MPC Level (Fast / Bottom)
  \node[module, fill=green!5] (mpc) at (4, -0.5) {\textbf{MPC} \\ \footnotesize $W, G, f, h, \tilde{A}$ \\ \tikz\pic[scale=0.4]{miniplot};};
  \draw[arrow] (s_curr) -- node[left, font=\footnotesize] {Trigger} (mpc);

  % Continuous States Timeline (Bottom)
  \node[txt] (z_curr) at (3, -2.) {$\hat{z}_{\tau(0)}, \hat{v}_{\tau(0)}$};
  \node[txt] (z_mid)  at (5.5, -2.) {$\hat{z}_{\tau(1)}, \hat{v}_{\tau(1)}$};
  \node[txt] (z_dots) at (7.5, -2.) {$\dots$};
  \node[txt] (z_next) at (9.5, -2.) {$\hat{z}_{\tau(H)}$}; % This aligns vertically with s_{t+1}

  \draw[arrow] (1.5, -2.) -- (z_curr);
  \draw[arrow] (z_curr) -- (z_mid);
  \draw[arrow] (z_mid) -- (z_dots);
  \draw[arrow] (z_dots) -- (z_next);

  % 6. Translation (Fuzzification mapping upward)
  \draw[arrow] (z_next) to[out=100, in=-100] node[right, font=\footnotesize, align=left] {(De-)Fuzzify ($\mu$) \\ Aggregate ($T^s$)} (s_next);

  % 7. Discrepancy / Feedback Loop
  \draw[dashedarrow, red] (9.5, 1.8) .. controls (9.5, 2.5) and (6.5, 2.5) .. node[above, font=\footnotesize, align=center, text=red] {State Discrepancy \\ $\to$ Re-plan} (planA.east);

\end{tikzpicture}%
}
\caption{A temporal model of integrating the Planning and Control Layers. The slow-timescale Scheduler assigns tasks (e.g., Task A) which spawn Planning Problem(s). The discrete Planner issues actions $\hat{a}_t$ that trigger the fast-timescale MPC. Continuous physical states $\hat{z}$ map back to discrete symbolic states $\bar{s}$ via (de-)fuzzification ($\mu$). Possible discrepancies prompt real-time re-planning.}
\label{fig:integration_timescales}
\end{figure}

==> figures/tikz/fig4_rlmpc_detailed.tex <==
\begin{figure}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  axes/.style={thick,-{Stealth}},
  past/.style={thick, blue, smooth},
  closedloop/.style={thick, blue},
  pred1/.style={thick, dashed, red!40, smooth},
  pred2/.style={thick, dashed, red!70, smooth},
  pred3/.style={thick, dashed, red, smooth},
  block/.style={rectangle, draw, thick, fill=yellow!10, align=center, rounded corners, drop shadow, minimum height=2cm, text width=3cm}
]

  % Wide Grid Background
  \draw[step=1cm, gray!20, very thin] (-0.5,-0.5) grid (10.5, 4.5);

  % Axes
  \draw[axes] (0,0) -- (11,0) node[right] {Time ($\tau$)};
  \draw[axes] (0,0) -- (0,4.5) node[above] {State ($z$)};
  
  % Fast Time Scale Markers (X-Axis)
  \draw[thick] (2, 0.1) -- (2, -0.1) node[below] {$t$};
  \draw[thick] (4, 0.1) -- (4, -0.1) node[below] {$t\!+\!h$};
  \draw[thick] (6, 0.1) -- (6, -0.1) node[below] {$t\!+\!2h$};
  \node[below] at (8, -0.05) {$\dots$};
  
  % Past Trajectory (Up to t)
  \draw[past] (0,1.5) .. controls (1,2.0) .. (2,2.5) node[pos=0.4, above left, font=\footnotesize, text=black] {Past Trajectory};
  
  % --- Step 1: Compute at t ---
  % Prediction Horizon H
  \draw[pred1] (2,2.5) .. controls (4, 3.5) and (5, 2.6) .. (6, 3.7);
  \node[font=\footnotesize, text=red!50, fill=white, inner sep=1pt] at (6.3, 3.8) {Pred. at $t$};
  
  % Apply Action & Evolve State
  \draw[closedloop] (2,2.5) .. controls (3, 2.8) .. (4, 2.9);
  \filldraw[red] (2,2.5) circle (3pt);
  \node[font=\footnotesize, fill=white, inner sep=1pt, below right=2pt] at (0.8, 3.1) {Apply $\hat{v}(t)$};
  
  % --- Step 2: Compute at t+h ---
  % Prediction Horizon H (Shifted)
  \draw[pred2] (4,2.9) .. controls (6, 3.8) and (7, 3.0) .. (9, 3.6);
  \node[font=\footnotesize, text=red!80, fill=white, inner sep=1pt] at (8.5, 3.8) {Pred. at $t\!+\!h$};
  
  % Apply Action & Evolve State
  \draw[closedloop] (4,2.9) .. controls (5, 3.0) .. (6, 2.7);
  \filldraw[red] (4,2.9) circle (3pt);
  \node[font=\footnotesize, fill=white, inner sep=1pt, above left=2pt] at (4.6, 3.1) {Apply $\hat{v}(t\!+\!h)$};
  
  % --- Step 3: Compute at t+2h ---
  % Prediction Horizon H (Shifted Again)
  \draw[pred3] (6,2.7) .. controls (8, 2.3) and (9, 4.) .. (10.5, 3.1);
  \node[font=\footnotesize, text=red, fill=white, inner sep=1pt] at (10.3, 3.1) {Pred. at $t\!+\!2h$};
  
  % Apply Action & Evolve State
  \draw[closedloop] (6,2.7) .. controls (7, 2.5) .. (8, 2.8);
  \filldraw[red] (6,2.7) circle (3pt);
  \node[font=\footnotesize, fill=white, inner sep=1pt, below left=2pt] at (6.9, 2.5) {Apply $\hat{v}(t\!+\!2h)$};
  
  % Label for the true realized trajectory
  \node[font=\footnotesize, rotate=15, text=blue, fill=white, inner sep=1pt] at (2.8, 2.15) {\textbf{Closed-Loop Trajectory}};

  % RL Critic Block
  \node[block, right] (rl) at (11.5, 2.25) {
      \textbf{RL Critic} \\ \textit{Gradient Descent} \\ $\theta \leftarrow \theta - \alpha \nabla$ \\ \footnotesize Updates Cost $W, G$
  };
  
  % Connection showing the critic monitors the closed loop performance to tune predictions
  \draw[->, thick, dashed, gray] (8, 2.8) .. controls (9.5, 2.5) and (10.5, 2.25) .. (rl.west);

\end{tikzpicture}%
}
\caption{Action-Triggered RLMPC Loop: The receding horizon principle. At each fast-timescale interval ($t, t+h, t+2h, \dots$), an optimal control problem is solved predicting the state trajectory over horizon $H$ (dashed lines). Only the first control action $\hat{v}(\tau)$ is applied, generating the true closed-loop trajectory (solid blue line). The RL Critic observes this realized performance and updates the cost parameters $\theta$.}
\label{fig:action_triggered_rlmpc}
\end{figure}

==> figures/tikz/fig5_fuzzification.tex <==
\begin{figure}[t]
\centering
\begin{adjustbox}{width=\textwidth}
\begin{tikzpicture}[
  layer/.style={rectangle, draw, thick, minimum width=3.5cm, minimum height=3cm, align=center, fill=white, drop shadow},
  arr/.style={-{Stealth[scale=1.5]}, thick, line width=1.5pt}
]
  % 1. Continuous State (Left)
  \node[layer, fill=gray!5] (continuous) at (0,0) {
      \textbf{Continuous Space} \\ ($z_t \in \mathbb{R}^{2}$) \\ \vspace{0.2cm}
      \tikz{
          \draw[step=0.5cm, gray!50, very thin] (0,0) grid (2,1);
          \fill[red] (1.2,0.6) circle (0.1);
      }
  };
  % 2. Fuzzification (Middle)
  \node[layer, fill=purple!5] (fuzzy) at (5,0) {
      \textbf{Fuzzification} \\ ($\mu_{L_m}$) \\ \vspace{0.2cm}
      \tikz[xscale=0.5, yscale=0.5]{
          \draw[thick, blue] (-2,0) .. controls (-1,1) .. (0,0);
          \draw[thick, red] (-1,0) .. controls (0,1) .. (1,0);
          \draw[->] (-2.2,0) -- (1.2,0);
      }
  };
  % 3. Discrete Logic (Right)
  \node[layer, fill=green!5] (discrete) at (10,0) {
      \textbf{Logic Atoms} \\ ($s_t^\mu \in [0,1]^M$) \\ \vspace{0.2cm}
      \footnotesize
      \begin{tabular}{|l|l|}
           \hline
           At(A) & 0.9 \\
           At(B) & 0.1 \\
           \hline
      \end{tabular}
  };
  
  % Arrows
  \draw[arr] (continuous) -- node[midway, above, font=\small] {Map $z \to \mu$} (fuzzy);
  \draw[arr] (fuzzy) -- node[midway, above, font=\small] {Agg. $T^s$} (discrete);
\end{tikzpicture}
\end{adjustbox}
\caption{(De-)Fuzzification Layer: The translation from continuous physical coordinates (left), through fuzzy membership functions (middle), to discrete logic atoms (right) for the planner.}
\label{fig:fuzzification_layer}
\end{figure}
